Improving the Sensitivity of Fiber Surface Plasmon Resonance Sensor by Filling Liquid in a Hollow Core Photonic Crystal Fiber

Inspired by the classic theory, we suggest that the performance of a D-shaped fiber optical surface plasmon resonance (SPR) sensor can be improved by manipulating the fiber core mode. To demonstrate this, we propose a novel fiber SPR sensor based on a hollow core photonic crystal fiber with liquid mixture filled in the core. The fiber sensor design involves a side-polished fiber with gold film deposited on the polished plane and liquid filling. Numerical simulation results suggest that by tuning the refractive index of the liquid mixture, the predicted sensitivity will be over 6,430 nm/refractive index unit for an aqueous environment, which is competitive for fiber chemical sensing. This optimization method may lead to an ultrahigh sensitivityfiber optical biosensor.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath 20 20 moveto 20 220 lineto 220 220 lineto 220 20 lineto
closepath 2 setlinewidth gsave .4 setgray fill grestore stroke
grestore

